Performance Evaluation of Deep Transfer Learning on Multiclass Identification of Common Weed Species in Cotton Production Systems

Precision weed management offers a promising solution for sustainable cropping systems through the use of chemical-reduced/non-chemical robotic weeding techniques, which apply suitable control tactics to individual weeds. Therefore, accurate identification of weed species plays a crucial role in such systems to enable precise, individualized weed treatment. This paper makes a first comprehensive evaluation of deep transfer learning (DTL) for identifying common weeds specific to cotton production systems in southern United States. A new dataset for weed identification was created, consisting of 5187 color images of 15 weed classes collected under natural lighting conditions and at varied weed growth stages, in cotton fields during the 2020 and 2021 field seasons. We evaluated 27 state-of-the-art deep learning models through transfer learning and established an extensive benchmark for the considered weed identification task. DTL achieved high classification accuracy of F1 scores exceeding 95%, requiring reasonably short training time (less than 2.5 hours) across models. ResNet101 achieved the best F1-score of 99.1% whereas 14 out of the 27 models achieved F1 scores exceeding 98.0%. However, the performance on minority weed classes with few training samples was less satisfactory for models trained with a conventional, unweighted cross entropy loss function. To address this issue, a weighted cross entropy loss function was adopted, which achieved substantially improved accuracies for minority weed classes. Furthermore, a deep learning-based cosine similarity metrics was employed to analyze the similarity among weed classes, assisting in the interpretation of classifications. Both the codes for model benchmarking and the weed dataset are made publicly available, which expect to be be a valuable resource for future research in weed identification and beyond.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
 & Carpetweeds & Crabgrass & Eclipta & Goosegrass & Morningglory & Nutsedge & PalmerAmaranth & PricklySida & Purslane & Ragweed  & Sicklepod & SpottedSpurge & SpurredAnoda & Swinecress & Waterhemp \\ \hline
Original weights & 1.46      & 10.05    & 4.39  & 5.16      & 1.00            & 4.08   & 1.62         & 8.64      & 2.48   & 8.64   & 4.65    & 4.77         & 18.28      & 15.49    & 2.47    \\ \hline
Updated weights     & 2.05     & 10.05    & 4.39  & 7.23     & 1.40          & 5.72  & 2.27        & 8.64      & 3.47  & 12.10 & 4.65    & 4.77         & 18.28      & 15.49    & 3.46   \\ \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{0.97} & 0.00          & 0.01          & 0.00          & 0.02          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{0.94} & 0.00          & 0.06          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.08          & 0.00          & \textbf{0.85} & 0.00          & 0.00          & 0.00          & 0.00           & 0.03          & 0.00          & 0.00          & 0.00          & 0.00          & 0.03          & 0.00          & 0.03          \\ \hline
Goosegrass             & 0.00          & 0.03          & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.99} & 0.00          & 0.00           & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.00          & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          & \textbf{0.91}  & 0.00          & 0.01          & 0.01          & 0.00          & 0.00          & 0.01          & 0.00          & 0.01          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          & 0.10           & \textbf{0.80} & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.01          & 0.00          & 0.00          & 0.00          & 0.01          & 0.00          & 0.00           & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.15          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{0.85} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.06          & 0.00          & 0.00          & 0.00          & 0.03          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{0.92} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.03          & 0.03          & 0.00          & 0.00          & \textbf{0.94} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.10          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.90} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.03          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.97} \\ \hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{0.97} & 0.00          & 0.01          & 0.00          & 0.02          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{0.94} & 0.00          & 0.06          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.08          & 0.00          & \textbf{0.85} & 0.00          & 0.00          & 0.00          & 0.00           & 0.03          & 0.00          & 0.00          & 0.00          & 0.00          & 0.03          & 0.00          & 0.03          \\ \hline
Goosegrass             & 0.00          & 0.03          & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.99} & 0.00          & 0.00           & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.00          & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          & \textbf{0.91}  & 0.00          & 0.01          & 0.01          & 0.00          & 0.00          & 0.01          & 0.00          & 0.01          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          & 0.10           & \textbf{0.80} & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.01          & 0.00          & 0.00          & 0.00          & 0.01          & 0.00          & 0.00           & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.15          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{0.85} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.06          & 0.00          & 0.00          & 0.00          & 0.03          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{0.92} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.03          & 0.03          & 0.00          & 0.00          & \textbf{0.94} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.10          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.90} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.03          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.97} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{0.99} & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{0.94} & 0.00          & 0.06          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.00          & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.03          \\ \hline
Goosegrass             & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & \textbf{0.95}  & 0.01          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.02          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & \textbf{0.95} & 0.05          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{0.99} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{0.94} & 0.06          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.03          & \textbf{0.97} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.50          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.50} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{0.94} & 0.00          & 0.06          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.03          & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Goosegrass             & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.95}  & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.03          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.05           & \textbf{0.85} & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          & 0.00          & 0.05          \\ \hline
Purslane               & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{0.99} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{0.94} & 0.06          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.03          & \textbf{0.97} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.20          & 0.00          & 0.00           & 0.30          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.50} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Goosegrass             & 0.00          & 0.06          & 0.00          & \textbf{0.94} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.96}  & 0.00          & 0.02          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.01          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.05           & \textbf{0.95} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{0.99} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.30          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.70} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{0.99} & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{0.88} & 0.00          & 0.12          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.00          & 0.00          & \textbf{0.95} & 0.00          & 0.03          & 0.00          & 0.00           & 0.00          & 0.00          & 0.03          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Goosegrass             & 0.00          & 0.00          & 0.00          & \textbf{0.94} & 0.00          & 0.06          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.99} & 0.00          & 0.01           & 0.00          & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.01          & 0.00          & 0.00          & 0.00          & 0.04          & 0.00          & \textbf{0.92}  & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.02          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & \textbf{0.95} & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{0.99} & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.10          & 0.00          & 0.00          & 0.00          & 0.00          & 0.05          & 0.05           & 0.00          & 0.00          & \textbf{0.80} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.03           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.20           & 0.60          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.20} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.03          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.97} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{0.94} & 0.00          & 0.06          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Goosegrass             & 0.00          & 0.03          & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.00          & 0.00          & 0.01          & 0.00          & 0.01          & 0.00          & \textbf{0.92}  & 0.01          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.04          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & \textbf{0.95} & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.30          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.70} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Goosegrass             & 0.00          & 0.03          & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.97}  & 0.00          & 0.01          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.01          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{0.99} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.20          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.80} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.99} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
               & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds    & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass      & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta        & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Goosegrass     & 0.00          & 0.03          & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory   & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge       & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & \textbf{0.96}  & 0.01          & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.01          \\ \hline
PricklySida    & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane       & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed        & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod      & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge  & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda   & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.20          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.80} & 0.00          & 0.00          \\ \hline
Swinecress     & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp      & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.05          & 0.00          & \textbf{0.95} & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Goosegrass             & 0.00          & 0.00          & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.03          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.99} & 0.00          & 0.00           & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.00          & 0.00          & 0.00          & 0.00          & 0.02          & 0.00          & \textbf{0.93}  & 0.01          & 0.00          & 0.00          & 0.00          & 0.01          & 0.00          & 0.01          & 0.02          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.10           & \textbf{0.90} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.05          & 0.00          & \textbf{0.95} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.03          & 0.00          & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.10          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.90} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.99} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.05          & 0.00          & \textbf{0.92} & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.03          \\ \hline
Goosegrass             & 0.00          & 0.03          & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & \textbf{0.92}  & 0.01          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.01          & 0.04          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.10           & \textbf{0.90} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.30          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.70} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.99} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{0.99} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.00          & 0.00          & \textbf{0.92} & 0.03          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.05          \\ \hline
Goosegrass             & 0.00          & 0.03          & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.95}  & 0.01          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.02          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.05          & 0.00          & 0.00          & 0.00          & 0.05           & \textbf{0.90} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{0.95} & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          \\ \hline
Sicklepod              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.03          & 0.00          & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.30          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.70} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{0.97} & 0.00          & 0.01          & 0.00          & 0.02          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{0.94} & 0.00          & 0.06          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.08          & 0.00          & \textbf{0.85} & 0.00          & 0.00          & 0.00          & 0.00           & 0.03          & 0.00          & 0.00          & 0.00          & 0.00          & 0.03          & 0.00          & 0.03          \\ \hline
Goosegrass             & 0.00          & 0.03          & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.99} & 0.00          & 0.00           & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.00          & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          & \textbf{0.91}  & 0.00          & 0.01          & 0.01          & 0.00          & 0.00          & 0.01          & 0.00          & 0.01          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          & 0.10           & \textbf{0.80} & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.01          & 0.00          & 0.00          & 0.00          & 0.01          & 0.00          & 0.00           & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.15          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{0.85} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.06          & 0.00          & 0.00          & 0.00          & 0.03          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{0.92} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.03          & 0.03          & 0.00          & 0.00          & \textbf{0.94} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.10          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.90} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.03          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.97} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{0.97} & 0.00          & 0.01          & 0.00          & 0.02          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{0.94} & 0.00          & 0.06          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.08          & 0.00          & \textbf{0.85} & 0.00          & 0.00          & 0.00          & 0.00           & 0.03          & 0.00          & 0.00          & 0.00          & 0.00          & 0.03          & 0.00          & 0.03          \\ \hline
Goosegrass             & 0.00          & 0.03          & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.99} & 0.00          & 0.00           & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.00          & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          & \textbf{0.91}  & 0.00          & 0.01          & 0.01          & 0.00          & 0.00          & 0.01          & 0.00          & 0.01          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          & 0.10           & \textbf{0.80} & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.01          & 0.00          & 0.00          & 0.00          & 0.01          & 0.00          & 0.00           & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.15          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{0.85} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.06          & 0.00          & 0.00          & 0.00          & 0.03          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{0.92} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.03          & 0.03          & 0.00          & 0.00          & \textbf{0.94} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.10          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.90} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.03          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.97} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{0.97} & 0.00          & 0.01          & 0.00          & 0.02          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{0.94} & 0.00          & 0.06          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.08          & 0.00          & \textbf{0.85} & 0.00          & 0.00          & 0.00          & 0.00           & 0.03          & 0.00          & 0.00          & 0.00          & 0.00          & 0.03          & 0.00          & 0.03          \\ \hline
Goosegrass             & 0.00          & 0.03          & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.99} & 0.00          & 0.00           & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.00          & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          & \textbf{0.91}  & 0.00          & 0.01          & 0.01          & 0.00          & 0.00          & 0.01          & 0.00          & 0.01          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          & 0.10           & \textbf{0.80} & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.01          & 0.00          & 0.00          & 0.00          & 0.01          & 0.00          & 0.00           & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.15          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{0.85} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.06          & 0.00          & 0.00          & 0.00          & 0.03          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{0.92} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.03          & 0.03          & 0.00          & 0.00          & \textbf{0.94} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.10          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.90} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.03          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.97} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Goosegrass             & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & \textbf{0.94}  & 0.00          & 0.00          & 0.01          & 0.00          & 0.01          & 0.00          & 0.00          & 0.03          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & \textbf{0.95} & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{0.99} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{0.97} & 0.03          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.30          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.70} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{0.94} & 0.00          & 0.06          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.00          & 0.03          & \textbf{0.95} & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.03          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Goosegrass             & 0.00          & 0.06          & 0.00          & \textbf{0.94} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.99} & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          & \textbf{0.95} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & \textbf{0.97}  & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.01          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & \textbf{0.95} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.05          \\ \hline
Purslane               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{0.99} & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.05           & 0.00          & 0.00          & \textbf{0.95} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.06          & 0.00          & 0.00          & \textbf{0.94} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.10           & 0.20          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.70} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.99} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{0.99} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{0.94} & 0.00          & 0.06          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.00          & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.03          \\ \hline
Goosegrass             & 0.03          & 0.00          & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.00          & 0.00          & 0.01          & 0.00          & 0.01          & 0.00          & \textbf{0.94}  & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.01          & 0.00          & 0.02          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & \textbf{0.95} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.05          \\ \hline
Purslane               & 0.00          & 0.00          & 0.03          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{0.95} & 0.00          & 0.00          & 0.00          & 0.05          & 0.00          \\ \hline
Sicklepod              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.30          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.70} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Goosegrass             & 0.00          & 0.06          & 0.00          & \textbf{0.94} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.99} & 0.00          & 0.01           & 0.00          & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & \textbf{0.96}  & 0.01          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.01          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.05           & \textbf{0.95} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.30          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.70} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.99} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{0.94} & 0.00          & 0.06          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.05          & 0.00          & \textbf{0.92} & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.03          \\ \hline
Goosegrass             & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.99} & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.01          & 0.00          & 0.00          & 0.00          & 0.03          & 0.00          & \textbf{0.91}  & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.01          & 0.03          \\ \hline
PricklySida            & 0.05          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.10           & \textbf{0.85} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.05          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{0.95} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.10          & 0.00          & 0.00           & 0.20          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.70} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.03          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.97} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{0.94} & 0.00          & 0.06          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Goosegrass             & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.00          & 0.00          & 0.01          & 0.01          & 0.00          & 0.00          & \textbf{0.95}  & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.01          & 0.01          & 0.01          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.30          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.70} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.99} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{0.99} & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{0.94} & 0.00          & 0.06          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.00          & 0.00          & \textbf{0.95} & 0.03          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.03          \\ \hline
Goosegrass             & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.98} & 0.00          & 0.01           & 0.00          & 0.01          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.01          & 0.00          & 0.00          & 0.00          & 0.01          & 0.00          & \textbf{0.93}  & 0.01          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.03          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.03           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.60          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.40} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{0.94} & 0.00          & 0.06          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.00          & 0.00          & \textbf{0.92} & 0.08          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Goosegrass             & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.99} & 0.00          & 0.01           & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.01          & 0.00          & 0.00          & 0.00          & 0.01          & 0.00          & \textbf{0.93}  & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.04          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{0.99} & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.03          & 0.00          & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.10          & 0.00          & 0.00           & 0.90          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.00} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.99} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{0.94} & 0.00          & 0.06          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.00          & 0.00          & \textbf{0.92} & 0.08          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Goosegrass             & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.99} & 0.00          & 0.01           & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.01          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & \textbf{0.94}  & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.01          & 0.02          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.60          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.40} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{0.94} & 0.00          & 0.06          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Goosegrass             & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.00          & 0.00          & 0.02          & 0.00          & 0.00          & 0.00          & \textbf{0.92}  & 0.02          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.01          & 0.03          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.50          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.50} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} \\ \hline

\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{0.94} & 0.00          & 0.06          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Goosegrass             & 0.00          & 0.03          & 0.00          & \textbf{0.97} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.99} & 0.00          & 0.00           & 0.00          & 0.01          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.95}  & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.01          & 0.02          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{0.99} & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.10          & 0.00          & 0.00           & 0.60          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.30} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} \\ \hline

\end{tabular}}
\caption{The confusion matrix achieved by the EfficientNet-b4 model on the test subset of the CottonWeeds dataset.}
\label{tab:EfficientNet-b4}
\end{table*}

\begin{table*}[!th]
\centering
\renewcommand{\arraystretch}{1.5}
\resizebox{1.0\textwidth}{!}{
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\multicolumn{1}{l|}{} & Carpetweeds   & Crabgrass     & Eclipta       & Goosegrass    & Morningglory  & Nutsedge      & PalmerAmaranth & PricklySida   & Purslane      & Ragweed       & Sicklepod     & SpottedSpurge & SpurredAnoda  & Swinecress    & Waterhemp     \\ \hline
Carpetweeds            & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Crabgrass              & 0.00          & \textbf{0.88} & 0.00          & 0.12          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Eclipta                & 0.00          & 0.03          & \textbf{0.95} & 0.03          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Goosegrass             & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Morningglory           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.99} & 0.00          & 0.01           & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Nutsedge               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
PalmerAmaranth         & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.93}  & 0.01          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.01          & 0.04          \\ \hline
PricklySida            & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.05           & \textbf{0.95} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Purslane               & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & \textbf{0.99} & 0.00          & 0.00          & 0.01          & 0.00          & 0.00          & 0.00          \\ \hline
Ragweed                & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          \\ \hline
Sicklepod              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & \textbf{0.97} & 0.03          & 0.00          & 0.00          & 0.00          \\ \hline
SpottedSpurge          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          & 0.00          & 0.00          \\ \hline
SpurredAnoda           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.60          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{0.40} & 0.00          & 0.00          \\ \hline
Swinecress             & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} & 0.00          \\ \hline
Waterhemp              & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00           & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & 0.00          & \textbf{1.00} \\ \hline

\end{tabular}
